Fairness Violations and Mitigation under Covariate Shift

We study the problem of learning fair prediction models for unseen test sets distributed differently from the train set. Stability against changes in data distribution is an important mandate for responsible deployment of models. The domain adaptation literature addresses this concern, albeit with the notion of stability limited to that of prediction accuracy. We identify sufficient conditions under which stable models, both in terms of prediction accuracy and fairness, can be learned. Using the causal graph describing the data and the anticipated shifts, we specify an approach based on feature selection that exploits conditional independencies in the data to estimate accuracy and fairness metrics for the test set. We show that for specific fairness definitions, the resulting model satisfies a form of worst-case optimality. In context of a healthcare task, we illustrate the advantages of the approach in making more equitable decisions.

==> figures/aki_setting.tex <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    
    \node[state,rectangle,fill=blue!10] (c) at (0,0) {$C_1$}; %context variable
    \node[state] (d) [below =of c] {$D$}; %sensitive attribute
    \node[state] (y) [below left =of d] {$Y$}; %outccome
    \node[state] (x) [below right =of y] {$X$}; 
    \node[state] (c_1) [below right =of d]{$M$}; %commorbidities
    \node[state,rectangle,fill=blue!10] (c_2) [right =of x] {$C_2$};
    % Directed edge
   
 \path (c) edge (d);
    \path (d) edge (y);
    \path (d) edge (x);
    \path (d) edge (c_1);
    \path[bidirected]  (x) edge[bend left=30] (y);
    % \path (y) edge (x) ;
    \path (c_1)  edge (x);
    \path (c_1) edge (y);t
    \path (c_2) edge (x);
    
  

\end{tikzpicture}

==> figures/causal_recidivism.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0)  {$A$};
    \node[state] (w) [below right =of a] {$W$};
    \node[state] (z) [above right =of a] {$Z$};
    \node[state] (y) [below right=of z] {$Y$}; 

     \node[state,rectangle,fill=blue!10] (c) [left =of a] {$C$}; 
    \path [color=magenta] (a) edge (y);
    \path (a) edge (w);
    \path (w) edge (y);
    \path (z) edge (y);
    \path (z) edge (w);
    \path [color=magenta] (c) edge (a);
    \path [bidirected] (a) edge [bend left=30] (z);
  

\end{tikzpicture}

==> figures/causal_sepsis.tex <==
% \begin{tikzpicture}
%     \node[state] (y) at (0,0)  {$Y$};
%     \node[state] (a) [above right =of y] {$A$};
%     \node[state] (r) [below right =of a] {$R$};
%     \node[state] (s) [below right =of y] {$S$}; 

%      \node[state,rectangle,fill=blue!10] (c) [left =of a] {$C$}; 
%     \path (a) edge (y);
%     \path (a) edge (s);
%     \path (a) edge (r);
%     \path (r) edge (y);
%     \path (s) edge (y);
%     \path (c) edge (a);
%     % \path [bidirected] (a) edge [bend left=30] (s);
% \end{tikzpicture}

\begin{tikzpicture}
    \node[state] (a) at (0,0)  {$A$};
    \node[state] (s) [right =of a] {$S$}; 
    \node[state] (l) [above =of s] {$L$};
    \node[state] (y) [right =of s] {$Y$};
    \node[state] (r) [below right =of a] {$R$};

     \node[state,rectangle,fill=blue!10] (c) [left =of a] {$C$}; 
    % \path (a) edge (y);
    \path (l) edge (y);
    \path (l) edge (s);
    \path (l) edge[bend right] (r);
    \path [color=magenta] (a) edge (s);
    \path (a) edge (r);
    \path (r) edge (y);
    \path [color=magenta] (s) edge (y);
    % \path (s) edge (r);
    \path [color=magenta] (c) edge (a);
    % \path [bidirected] (a) edge [bend left=30] (s);
  

\end{tikzpicture}

==> figures/flu_graph_surgery_fair_with_context.tex <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    \node[state] (a) at (0,0) {$A$};
   
    \node[state,rectangle,fill=blue!10] (c) [below =of a] {$C$}; %context variable
    % \node[state] (a) [above =of c] {$A$}; %sensitive attribute
    \node[state] (t) [right =of c] {$T$}; %outccome
    \node[state] (y) [right =of a] {$Y$}; 
    \node[state] (r) [above =of y]{$R$}; 
    % Directed edge
   
    \path (c) edge (t);
    \path (c) edge (a);
    \path (a) edge (t);
    \path (a) edge (y);
    \path (a) edge (r);
    \path (y) edge (t);
    \path (r) edge[bend left=40] (t);
    \path (r) edge  (y);
    % \path (a) edge[bend left=90] (y_1);
    % \path (r) edge[] (y_1);
    % \path (t) edge[bend right=60] (y_1);
    % \path[bidirected] (x) edge (y);
    % % \path (y) edge (x) ;
    % \path (c_1)  edge (x);
    % \path (c_1) edge (y);t
    % \path (c_2) edge (x);
    
  

\end{tikzpicture}

==> figures/flu_graph_surgery_fair_with_context_predictors.tex <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    \node[state] (a) at (0,0) {$A$};
   
    \node[state,rectangle,fill=blue!10] (c) [below =of a] {$C$}; %context variable
    % \node[state] (a) [above =of c] {$A$}; %sensitive attribute
    \node[state] (t) [right =of c] {$T$}; %outccome
    \node[state] (y) [right =of a] {$Y$}; 
    \node[state] (r) [above =of y]{$R$}; 
     \node[state] (y_1) [left =of r] {$\hat{Y}$};
    % Directed edge
   
    \path (c) edge (t);
    \path (c) edge (a);
    \path (a) edge (t);
    \path (a) edge (y);
    \path (a) edge (r);
    \path (y) edge (t);
    \path (r) edge[bend left=40] (t);
    \path (r) edge  (y);
    \path [color=magenta](a) edge(y_1);
    \path [color=magenta] (r) edge[] (y_1);
    \path [color=magenta] (t) edge (y_1);
    % \path[bidirected] (x) edge (y);
    % % \path (y) edge (x) ;
    % \path (c_1)  edge (x);
    % \path (c_1) edge (y);t
    % \path (c_2) edge (x);
    
  

\end{tikzpicture}

==> figures/non_causal_sepsis.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0)  {$A$};
    \node[state] (r) [above right =of a] {$R$};
    \node[state] (y) [below right=of r] {$Y$}; 
    \node[state] (l) [below right =of a] {$L$};
    \node[state] (t) [left =of l] {$T$};
     \node[state,rectangle,fill=blue!10] (c2) [left=of t] {$C_2$};
     \node[state, rectangle, fill=blue!10] (c1) [left=of a] {$C_1$};
    \path [color=magenta] (a) edge (y);
    \path (a) edge (r);
    \path [color=green] (y) edge (l);
    \path (r) edge (l);
    \path [color=green] (t) edge (l);
    % \path (t) edge (y);
    % \path (c2) edge (l);
    \path [color=green] (c2) edge (t);
    \path [color=magenta] (c1) edge (a);
    \path (a) edge (l);
    \path (r) edge (y);

\end{tikzpicture}

==> figures/non_conforming_case.tex <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    
    \node[state,rectangle,fill=blue!10] (c) at (0,0) {$C$}; %context variable
    \node[state] (x) [below =of c] {$X$}; %sensitive attribute
    \node[state] (y) [right =of x] {$Y$}; %outccome
    \node[state] (d) [ right =of c] {$A$}; 
    % \node[state,rectangle,fill=blue!10] (c_1) [right =of d]{$C_2$}; %commorbidities
    % Directed edge
   
% 
% \path (d) edge (c);
    \path (c) edge (x);
    \path (x) edge (y);
    % \path (d) edge (c_1);
    \path (d) edge (x);
    \path (d) edge (y);
    
    % \path[bidirected] (x) edge (y);
    % \path (y) edge (x) ;
    % \path (c_1)  edge (x);
    % \path (c_1) edge (y);t
    % \path (c_2) edge (x);
    
  

\end{tikzpicture} 

==> figures/problem_setting.tikz <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    \node[state] (c) at (0,0) {$C_1$}; %context variable
    \node[state] (d) [below right =of c] {$D$}; %sensitive attribute
    \node[state] (y) [below =of d] {$Y$}; %outccome
    \node[state] (x1) [below =of y] {$X_{1}$}; 
    \node[state] (x2) [above right =of y] {$X_{2}$}; 
    
    % Directed edge
    \path (c) edge (d);
    \path (d) edge (y);
    \path (d) edge[bend right= 60] (x1);
    \path (y) edge (x1);
    \path (c) edge[bend right= 60] (x1);
    \path (x2) edge (y);

\end{tikzpicture}

==> figures/problem_setting_with_predictor.tex <==
\begin{tikzpicture}
    % x node set with absolute coordinates
    \node[state] (c) at (0,0) {$C_1$}; %context variable
    \node[state] (d) [below right =of c] {$D$}; %sensitive attribute
    \node[state] (y) [below =of d] {$Y$}; %outccome
    \node[state] (x1) [below =of y] {$X_{1}$}; 
    \node[state] (x2) [above right =of y] {$X_{2}$}; 
    \node[state] (y^) [right=of y] {$\hat{Y}$};
    % Directed edge
    \path (c) edge (d);
    \path (d) edge (y);
    \path (d) edge[bend right= 60] (x1);
    \path (y) edge (x1);
    \path (c) edge[bend right= 60] (x1);
    \path (x2) edge (y);
    \path (x2) edge (y^);
    \path (d) edge (y^);

\end{tikzpicture}

==> figures/signature_c_down.tex <==
\begin{tikzpicture}
    \node[state] (x_up) at (0,0)  {$\bfX^{\rightarrow D}$};
    \node[state] (d) [below =of x_up] {$D$}; 
    \node[state] (x_mid) [below =of d] {$\bfX^{D\rightarrow,\rightarrow Y}$};
    \node[state] (y) [below =of x_mid] {$Y$};
    \node[state] (x_i) [below =of y] {$X_i$};
    \node[state] (x_j) [left =of x_i]{$\bfX^{\rightarrow Y}_{\setminus X_i}$}; 
     \node[state,rectangle,fill=blue!10] (c) [right =of x_i] {$C$}; 
    \path (c) edge (x_i);
    \path (x_up) edge (d);
    \path (d) edge (x_mid);
    \path (x_mid) edge (y);
    \path (y) edge (x_i);
    \path (y) edge (x_j);

\end{tikzpicture}

==> figures/signature_c_mid.tex <==
\begin{tikzpicture}
    \node[state] (x_up) at (0,0)  {$\bfX^{\rightarrow D}$};
    \node[state] (d) [below =of x_up] {$D$}; 
    \node[state] (x_j) [left =of d]{$\bfX^{\rightarrow D}_{\setminus X_i}$}; 
    \node[state] (x_i) [below =of d] {$X_i$};
    \node[state,rectangle,fill=blue!10] (c) [right =of x_i] {$C$}; 
    \node[state] (y) [below =of x_i] {$Y$};
    \node[state] (x_down) [below =of y] {$\bfX^{Y \rightarrow}$};
    \path (c) edge (x_i);
    \path (x_up) edge (d);
    \path (d) edge (x_i);
    \path (d) edge (x_j);
    \path (x_i) edge (y);
    \path (x_j) edge (y);
    \path (y) edge (x_down);
\end{tikzpicture}

==> figures/signature_c_upstream.tex <==
\begin{tikzpicture}
   \node[state,rectangle,fill=blue!10] (c) at (0,0) {$C$}; 
    \node[state] (x_i) [below =of c] {$X_i$}; 
    \node[state] (d) [below =of x_i] {$D$}; 
    \node[state] (x_j) [left =of d]{$\bfX^{\rightarrow D}_{\setminus X_i}$}; 
    \node[state] (x_mid) [below =of d] {$\bfX^{D \rightarrow , \rightarrow Y}$};
    \node[state] (y) [below =of x_mid] {$Y$};
    \node[state] (x_down) [below =of y] {$\bfX^{Y \rightarrow}$};
    \path (c) edge (x_i);
    \path (x_i) edge (d);
    \path (x_j) edge (d);
    \path (d) edge (x_mid);
    \path (x_mid) edge (y);
    \path (y) edge (x_down);
\end{tikzpicture}

==> figures/unaddressable.tex <==
\begin{tikzpicture}
    \node[state] (a) at (0,0)  {$A$};
    \node[state] (y) [below left=of a] {$Y$}; 
    \node[state] (r) [below right =of a] {$R$};
    \node[state] (x) [below right =of y] {$X$};
    \node[state] (t) [left =of x] {$T$};
     \node[state,rectangle,fill=blue!10] (c) [below =of r] {$C$}; 
    \path (a) edge (y);
    \path (a) edge (r);
    \path (y) edge (x);
    \path (r) edge (x);
    \path (t) edge (x);
    \path (c) edge (r);
    \path (a) edge (x);
    \path (r) edge (y);

\end{tikzpicture}
